A knowledge-driven AutoML architecture

This paper proposes a knowledge-driven AutoML architecture for pipeline and deep feature synthesis. The main goal is to render the AutoML process explainable and to leverage domain knowledge in the synthesis of pipelines and features. The architecture explores several novel ideas: first, the construction of pipelines and deep features is approached in an unified way. Next, synthesis is driven by a shared knowledge system, interactively queried as to what pipeline operations to use or features to compute. Lastly, the synthesis processes takes decisions at runtime using partial solutions and results of their application on data. Two experiments are conducted to demonstrate the functionality of a na\"{\i}ve implementation of the proposed architecture and to discuss its advantages, trade-offs as well as future potential for AutoML.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{axis}[%
                scatter/classes={%
                    1={mark=x,draw=black},
                    2={mark=o,draw=black}}]
            \addplot[scatter,only marks,%
                scatter src=explicit symbolic]%
            table[meta=label] {
            x 	 y 	 label
            0.14196435968900878	0.14510860421813288	1.0
            -0.08346857786476991	0.25915609330360967	1.0
            0.19647584194136725	0.42621207057488486	1.0
            -0.03057920286717275	0.011559930689259534	1.0
            0.18797515643151552	0.0042014770696376935	1.0
            0.023806596796513757	0.22166027928255616	1.0
            -0.2571389606765324	0.3614877879341447	1.0
            0.05963713746711541	0.030954181060937946	1.0
            -0.06593795660420332	0.07895240866692332	1.0
            -0.24785101425374334	0.16674691191124902	1.0
            -0.2627175846495069	0.22924632376801668	1.0
            0.101258255019127	0.44882257074640375	1.0
            0.15683227161203983	0.2180065845736261	1.0
            0.04168825622365735	0.2534820265856226	1.0
            -0.12851868256548737	0.09170459896279759	1.0
            -0.2483080511333362	0.1620761733928413	1.0
            -0.19829509031068548	0.24667479886598942	1.0
            0.20606794359946345	0.20776538113684406	1.0
            -0.23615128007645136	0.11169788887667553	1.0
            -0.11678644394855686	0.09658792908638425	1.0
            -0.07563596122576577	-0.01377944307526957	1.0
            -0.12221252420405104	0.15146666083027926	1.0
            -0.10850163052119632	-0.012389561170270236	1.0
            -0.04978791357692769	0.25496193498255626	1.0
            -0.10758814502735303	-0.056799247033887834	1.0
            -0.11760626398156537	0.35957065737063854	1.0
            0.08054505698552616	0.30783960699571633	1.0
            0.17804467598170293	-0.053316896186972995	1.0
            -0.06917434817888601	-0.007973731745705148	1.0
            -0.1731392818446693	0.09291616182940565	1.0
            0.04822307635388956	0.1487144852142852	1.0
            0.11833924799481932	-0.05632770945591559	1.0
            -0.08201885780273432	0.3678573851882496	1.0
            0.024042240049980013	0.055071100658561134	1.0
            -0.09609369513678856	0.29983662379190723	1.0
            0.10872166433881736	0.24413925076480103	1.0
            0.12155278748576848	0.2954441444510907	1.0
            -0.11570333674724242	-0.07094634829049351	1.0
            -0.10406011617697608	-0.0951500726680845	1.0
            -0.1147222121793301	0.13589547423785442	1.0
            -0.19837325972871778	0.3120131522760776	1.0
            0.15300724084742812	0.22934740166066092	1.0
            0.04783665158673145	0.21982456669858785	1.0
            0.15329131288637932	0.016638616424474506	1.0
            0.19242298047526063	0.2549197386536506	1.0
            -0.11327325628387097	0.1680180364501902	1.0
            0.07023354133061144	0.013917874218300375	1.0
            -0.2089822585442338	0.20520634058283038	1.0
            -0.04362448232277649	0.006671269963556714	1.0
            -0.1977023250933969	0.030443903101772474	1.0
            -0.19350391015171176	0.03970377967591432	1.0
            0.226882693796006	-0.0904349785845131	1.0
            0.1979036296571346	0.12418010906799815	1.0
            0.0748905084146354	0.164839348431578	1.0
            -0.2008209601738684	-0.07662230705598505	1.0
            0.04457509608081911	-0.04971819837145541	1.0
            -0.20588951711142078	-0.0803784332048827	1.0
            0.10982330995214062	0.038200315998040635	1.0
            -0.05226741099095822	-0.034142562165371926	1.0
            -0.09657904263428163	0.17780240589767593	1.0
            -0.0009506310922291483	0.18117697981203285	1.0
            0.11694973633097105	-0.05609558630594624	1.0
            -0.20328190534481605	0.23709685237330547	1.0
            0.16516565968677255	-0.09810191699922965	1.0
            0.2812211931355886	0.2569606504031958	1.0
            -0.013141490977175874	-0.04288419433647905	1.0
            0.0082853602805959	0.11141385520372826	1.0
            -0.11087048184622761	-0.07963954856671362	1.0
            -0.08691143116385436	0.19903562115591877	1.0
            0.029214692873418047	0.15885529095877748	1.0
            -0.012943217401217844	0.1571667903295082	1.0
            0.15772724789563242	0.2618730441907995	1.0
            0.11754333538851913	0.22424266232955725	1.0
            -0.11011047096367887	0.17514035418856166	1.0
            0.03491237375105083	-0.015951611009816125	1.0
            0.024792996384014776	0.08811168425370508	1.0
            0.03761228350980561	0.1822056276456705	1.0
            0.15988647523641042	-0.1005375601442533	1.0
            -0.15222118131203732	0.15583300249843268	1.0
            0.24375302385794861	-0.05655986922745071	1.0
            -0.12251921529317977	-0.15771232980418914	1.0
            -0.02752064382832131	-0.033245525744014515	1.0
            0.3141611853400288	-0.10673840698001946	1.0
            0.11327312384517274	-0.19817222296983505	1.0
            -0.0414417333565722	9.156437984714216e-6	1.0
            0.004298666210192703	-0.2086404012327272	1.0
            -0.11031940948198482	-0.16158376483931103	1.0
            -0.04007401612518047	0.07099538941773442	1.0
            0.26389220243594846	-0.20002681163601688	1.0
            0.3162664188194413	0.152577946927412	1.0
            0.3205635380882801	-0.013534547335460445	1.0
            0.28727283941404513	-0.1793747344155534	1.0
            0.010697107840615061	0.21409803330600696	1.0
            -0.02476314116405831	-0.25961447785327074	1.0
            -0.10262078724982326	0.09256632809040077	1.0
            0.02064883567363074	0.05038200856819408	1.0
            0.3412678725025857	-0.18749432019675072	1.0
            0.08223389436836226	0.1984399324986521	1.0
            0.031965365438515025	-0.2162799012070702	1.0
            0.06227643306367714	-0.17232914855669623	1.0
            0.3338513082572141	-0.18291072650038798	1.0
            -0.02530150308305923	-0.006343833449051761	1.0
            0.01673329525218903	0.20966670052534342	1.0
            0.12848388099730124	-0.25634000197741047	1.0
            0.17128083074467515	-0.23329924289357562	1.0
            0.001615670171383421	0.20793055197055121	1.0
            -0.044376415981294715	-0.279952300793052	1.0
            -0.05995689908111146	-0.2638851565901128	1.0
            0.1978197463861151	-0.0762231790639123	1.0
            0.26906401684168446	-0.05468680814358384	1.0
            0.055113223014701784	0.15586634585697223	1.0
            0.11688362259963991	-0.05702692519386443	1.0
            0.33576320327003595	-0.05553782090997328	1.0
            0.3297117195495236	-0.020329590927602004	1.0
            0.1549903433508253	-0.153671636126391	1.0
            -0.03305595631951874	0.0440751474241583	1.0
            0.3452817403309958	-0.1774841654628636	1.0
            0.3970577564839739	0.12358618710087632	1.0
            0.37912227544852084	0.15882282893951505	1.0
            0.1920311175067977	-0.2626231453123822	1.0
            0.3573138367510462	-0.22717276213333726	1.0
            0.42899074097694534	0.1810040563686095	1.0
            0.3900537273298985	0.19621475764129026	1.0
            0.20352035432623872	0.0005948255208410025	1.0
            0.1222981831903922	-0.2585874750641797	1.0
            0.4961848597026912	0.03799025827961744	1.0
            0.16103854477912738	0.0024489731120937996	1.0
            0.2847424295599872	-0.1109221351160401	1.0
            0.35287572943436407	-0.2729656366930633	1.0
            0.29877027346927587	-0.1642321778838558	1.0
            0.5188950062632061	0.13645157764437998	1.0
            0.42539747442977127	0.12760109763034477	1.0
            0.32545049090181877	0.11026048629531604	1.0
            0.21699496921253658	0.07889901648063247	1.0
            0.4375816695095436	-0.21390391502946793	1.0
            0.4433577264033448	-0.12663667810575685	1.0
            0.07110215383121998	-0.16608686124520644	1.0
            0.35148919357204367	-0.23691294727071655	1.0
            0.2866939120645893	-0.08765347175558835	1.0
            0.19455270710635597	-0.034854256112728965	1.0
            0.0792438903114201	0.16747910754857553	1.0
            0.10483796901776876	-0.00039431218188057393	1.0
            0.5421010445042898	-0.13384183536517646	1.0
            0.5082156892796137	-0.17237498232651505	1.0
            0.494948025572449	-0.17811823011879602	1.0
            0.5172435079178319	0.05533843472166322	1.0
            0.23482391884014375	-0.259142981693133	1.0
            0.47239317322811103	0.0957901323226582	1.0
            0.5844458420302581	-0.11519964721200515	1.0
            0.2588182181934302	-0.24987759222137806	1.0
            0.12720818905060205	-0.062467136391993305	1.0
            0.5657400007989981	-0.05400664488351592	1.0
            0.45144809145605147	0.04151309266465142	1.0
            0.5829321139358825	-0.19977318310801473	1.0
            0.5691411553586652	-0.11160434294522825	1.0
            0.5147165005964975	-0.12884814756761442	1.0
            0.21322629694731088	0.1068333801959851	1.0
            0.597714194572597	0.19152106059145546	1.0
            0.49987588925291515	0.13153642900418494	1.0
            0.37558716118246704	-0.0913894073463728	1.0
            0.3477387456243941	0.1961358607221353	1.0
            0.40028591503056443	-0.1823778353297456	1.0
            0.3775896164656296	-0.11348226975799136	1.0
            0.48459554622731127	0.09070854635140146	1.0
            0.32577075953871937	0.07382339354099843	1.0
            0.5458965242475236	0.1757534938880636	1.0
            0.15485217075015845	0.236922741243337	1.0
            0.528563442252671	-0.05611172247305496	1.0
            0.32639934806019744	0.1535743833247074	1.0
            0.3266949481935144	-0.16579439446860933	1.0
            0.5443099470785016	0.16373202982803048	1.0
            0.4665428688402591	-0.2236470325851656	1.0
            0.3195282650641309	-0.2214183250374	1.0
            0.5687008983871995	-0.1488361051239937	1.0
            0.29333135420228684	-0.15219853778657333	1.0
            0.5736137899878804	-0.10250937859564724	1.0
            0.36384380167320174	0.15139552852106908	1.0
            0.26131479185889384	-0.1990868441766871	1.0
            0.49634384169522483	-0.2029235530854292	1.0
            0.3095702667129401	0.1624847209724818	1.0
            0.2412364737255115	-0.088254862205555	1.0
            0.28060259293976486	-0.08518594774826371	1.0
            0.5254708390236349	0.13047223508115868	1.0
            0.5566473341421085	0.20570103744584345	1.0
            0.6043308709796213	-0.055177553506347676	1.0
            0.26142339496543254	-0.21394874938030672	1.0
            0.29294729930605445	0.12872430358001452	1.0
            0.4385559781796309	-0.12727686149053752	1.0
            0.6876102264402064	0.055823521270036425	1.0
            0.4712402981800152	-0.015398483838630073	1.0
            0.47573434123779323	0.082983266356774	1.0
            0.5153714671351022	-0.18774940986353483	1.0
            0.5383194622011573	0.09463218736203394	1.0
            0.31459046824036907	-0.03931623127461448	1.0
            0.36601730732251814	0.032000421495451015	1.0
            0.6403730183561471	0.07640717623900395	1.0
            0.644537507697736	0.2966633663809044	1.0
            0.6243878674225756	0.16957748727834643	1.0
            0.6582550727668042	0.1555585880523429	1.0
            0.7230746317526573	-0.15206794547630054	1.0
            0.6664069587201169	0.20841443806262738	1.0
            0.5712264762545232	0.2934102046540168	1.0
            0.369128657301353	-0.06374650824508477	1.0
            0.5651096939655074	0.2769032619665446	1.0
            0.4798899879890306	-0.13271366848578214	1.0
            0.5882579796727301	0.26445162833971336	1.0
            0.3683133107132397	0.1041865609169017	1.0
            0.719837121475162	-0.0379735474310956	1.0
            0.33987071034214233	0.01337658353329152	1.0
            0.5163762700463699	0.24841773019117208	1.0
            0.565900640756142	0.02455835680336449	1.0
            0.35596775174492734	0.3277108990324469	1.0
            0.6210734741458039	0.3416486616756067	1.0
            0.43810787097080395	0.26154069352239095	1.0
            0.36039079862747236	0.20795576661673332	1.0
            0.5265324784109628	0.23354889725462558	1.0
            0.5262727952101454	0.04165235060058836	1.0
            0.583119092199123	0.29756562887341054	1.0
            0.5395098298196688	3.965215420409507e-5	1.0
            0.6299172280293233	0.36688243657050545	1.0
            0.641134870583596	0.32589213334114464	1.0
            0.6699086554996976	0.14319990321451082	1.0
            0.40039697422251197	-0.03788828283578782	1.0
            0.5897734584357099	0.25305447951778004	1.0
            0.5199160957157356	0.32900081400582026	1.0
            0.6381799340854619	0.3787169758615858	1.0
            0.7132233038776428	0.03597723555459331	1.0
            0.7576455643664124	-0.07838726615591929	1.0
            0.29257156677451057	0.0634202506523347	1.0
            0.7113312244115999	0.41058955398409314	1.0
            0.5015325983681342	0.16613616359819172	1.0
            0.7206598220869371	0.06505806377184542	1.0
            0.326286123283942	0.13441916331981751	1.0
            0.3446367711149514	0.14255902301798584	1.0
            0.47130992975157104	0.3204995455967874	1.0
            0.5833939762691105	0.20477017862542768	1.0
            0.49362051001547247	0.35495241268015576	1.0
            0.5213041281296578	0.3641073566951012	1.0
            0.3258001217481685	0.3891971523730766	1.0
            0.7007754955086125	0.17953220719421603	1.0
            0.6982438699666957	0.19876260357805187	1.0
            0.7462623566629283	0.4511882779592098	1.0
            0.7634345302548247	0.022244461974922913	1.0
            0.36450114244978726	0.42252162156139583	1.0
            0.39064205103998395	0.16567619805950096	1.0
            0.3291976923702047	0.13723230555578758	1.0
            0.5723434700283141	0.1288626176404868	1.0
            0.6608087786709262	0.08199613996169752	1.0
            0.7816096196911384	0.21892135982020577	1.0
            0.6510642699052598	0.15967955901889508	1.0
            0.566488001171709	0.43278439316246553	1.0
            0.6848031385885056	0.25635843057887064	1.0
            0.6530805299520055	0.27234184610076384	1.0
            0.32623708701253595	0.1255642141577431	1.0
            0.39092858752851734	0.3000069439550299	1.0
            0.7868958021126864	0.3561600426608311	1.0
            0.6865784243843414	0.26839991191057777	1.0
            0.38677891695014055	0.05538451714761705	1.0
            0.5880946813781187	0.3574946973317996	1.0
            0.5487058246822296	0.23451419989040878	1.0
            0.7173895680341662	0.5347148122527843	1.0
            0.6837148200059544	0.10721207127654986	1.0
            0.5161043522556525	0.35761996424804154	1.0
            0.5056326529935387	0.28699207122424486	1.0
            0.35286028979038764	0.3784611201791843	1.0
            0.3452815893981467	0.35291515407935337	1.0
            0.6904140501903413	0.23685219207202213	1.0
            0.4899791146138255	0.4465634068794906	1.0
            0.53341391628024	0.10125850063465736	1.0
            0.5514892419508524	0.30498376560824036	1.0
            0.5757818433886088	0.10049896309963335	1.0
            0.5084506415801893	0.23366072717647812	1.0
            0.34244497710784705	0.5800550750763516	1.0
            0.7390713197145358	0.5004046028683131	1.0
            0.3324216982754269	0.5062920316332105	1.0
            0.6613910217102097	0.14170129883271265	1.0
            0.4864670181380295	0.2347378374218836	1.0
            0.6481549587493323	0.43409490498836956	1.0
            0.34065403188949306	0.1224627684925419	1.0
            0.6273435299880745	0.3546327236274118	1.0
            0.6485295550717085	0.2580114090721426	1.0
            0.2987388391246282	0.33413723634925074	1.0
            0.5168662860520423	0.3343659417861895	1.0
            0.6627579621957129	0.3354283831171756	1.0
            0.541840188483655	0.2005475853159231	1.0
            0.2957266480433476	0.4979165883588865	1.0
            0.5491624108593895	0.6111896594365391	1.0
            0.47642201304043397	0.44759026680297276	1.0
            0.2802405747713579	0.2383479747452535	1.0
            0.3075323583980998	0.5399822202053035	1.0
            0.5431385892438332	0.19942810893874374	1.0
            0.3789620152829889	0.5026159490560085	1.0
            0.5989054211684097	0.38774545724883236	1.0
            0.7284347018123891	0.2378974706773509	1.0
            0.6541180884235138	0.5190640464444432	1.0
            0.6567270879128855	0.5687289526874424	1.0
            0.42545494230940584	0.5660558601949917	1.0
            0.6291097254323961	0.6334802203134959	1.0
            0.49509119198996077	0.5776742416913123	1.0
            0.3037930200150858	0.3473838307606978	1.0
            0.3017624751319925	0.5250751325380896	1.0
            0.539693072350024	0.3893413978283491	1.0
            0.565734156165465	0.20278856900619924	1.0
            0.5798027731832627	0.21001664105869344	1.0
            0.327183191233682	0.5370382084405216	1.0
            0.6606703140089301	0.4358285110996092	1.0
            0.23161884068767447	0.4582757382281275	1.0
            0.6341709615041764	0.24735313141352933	1.0
            0.32337697702327195	0.5285237845263788	1.0
            0.6981995853574228	0.2974055280108039	1.0
            0.4389891170452387	0.61246957054454	1.0
            0.7040418408406572	0.37553440636461644	1.0
            0.49388042972491086	0.5563495555861211	1.0
            0.3624064845410717	0.5310927020497567	1.0
            0.2579740282968215	0.6630764408217327	1.0
            0.4526212863394661	0.626644724526138	1.0
            0.588809958726773	0.6586745657858217	1.0
            0.4704878302380173	0.4779269233962331	1.0
            0.28684578077232836	0.2626473198480843	1.0
            0.23973002797047083	0.4236244195799399	1.0
            0.28049174729440773	0.40420428741297565	1.0
            0.4896674850785705	0.2597650002138976	1.0
            0.28698318360407504	0.5223719117634684	1.0
            0.6548160645914733	0.24469828937848082	1.0
            0.42812726123012235	0.2709027720524222	1.0
            0.26989465311662	0.6391332950103035	1.0
            0.1866989090994826	0.3564277669614673	1.0
            0.5710486265153181	0.26896837009880836	1.0
            0.1904532699776431	0.6279650710038407	1.0
            0.28703047536461956	0.5229547957934839	1.0
            0.26586305871959537	0.45456777328912445	1.0
            0.2978996616496967	0.6547910487394226	1.0
            0.32642323880802926	0.6534576338073892	1.0
            0.36832433939081755	0.39425635688683847	1.0
            0.3397853643615343	0.29294254551332255	1.0
            0.15063056984242618	0.4317376651977358	1.0
            0.614990249850123	0.27738581534966666	1.0
            0.5638494841289279	0.32235096651841677	1.0
            0.4795951500657243	0.5720601078788121	1.0
            0.5529345782765005	0.7633300688945224	1.0
            0.2645970738596706	0.5147178368091994	1.0
            0.4934539314432329	0.5079576792453278	1.0
            0.34072905463178627	0.39774656500867	1.0
            0.39848706464360695	0.7150667584501713	1.0
            0.47467605483906183	0.7265343907751189	1.0
            0.23383910203705494	0.573071693571567	1.0
            0.49079422085685986	0.44372130548498045	1.0
            0.1671438705057351	0.5170628777493529	1.0
            0.5004955790626782	0.5342789710749951	1.0
            0.37459149659418234	0.6838973295812583	1.0
            0.44364210882491006	0.5721874520425709	1.0
            0.5767182909365287	0.7553609209313481	1.0
            0.507906053173846	0.32660365196098295	1.0
            0.33616709895723584	0.3615778281856361	1.0
            0.24636170936270396	0.5132177706850984	1.0
            0.2979632512638195	0.597893766328061	1.0
            0.29590990719875987	0.36878195270627767	1.0
            0.5558636136334294	0.47728455158462757	1.0
            0.2582035460732546	0.7817285676523857	1.0
            0.08002279991847638	0.6939535392896898	1.0
            0.4830699509034533	0.498545490940727	1.0
            0.095930840108442	0.6679026697497594	1.0
            0.279891008921876	0.46529730368187505	1.0
            0.4291370668732677	0.7655246704352989	1.0
            0.4557327062983463	0.7063693905610213	1.0
            0.3852318373059598	0.618724959583262	1.0
            0.31108727475147413	0.37238011791486336	1.0
            0.07920032643625818	0.39698075465879246	1.0
            0.3697096342192001	0.701008605165617	1.0
            0.33809857048901515	0.7272717789610534	1.0
            0.2653674347526749	0.5317149593392969	1.0
            0.03006476703313865	0.48783847552555426	1.0
            0.27816847788379295	0.5304888409410058	1.0
            0.3458386021896953	0.4777169879424208	1.0
            0.04887043467942642	0.625905538527805	1.0
            0.11653231471972036	0.5166832388690188	1.0
            0.22690133862828876	0.6636077250063797	1.0
            0.30276924787932824	0.7034523566392661	1.0
            0.46297259944899705	0.7610620930191465	1.0
            0.19005070104657973	0.331891375330859	1.0
            0.4069328447653311	0.47826994882840435	1.0
            0.17323278437008738	0.37376881447161336	1.0
            0.33565594420197	0.6277859652469227	1.0
            0.24911634923106574	0.34466684349963894	1.0
            0.25484198675420755	0.4383901004290669	1.0
            -0.03224986050653289	0.5513745781435668	1.0
            0.3412444267570063	0.6514483757525116	1.0
            0.07956220808324876	0.4085007369716285	1.0
            0.4166716155774495	0.29855276445748347	1.0
            0.04089248679865154	0.6226611924035717	1.0
            0.12364125647066393	0.702897521745959	1.0
            0.009552264420565448	0.5711303650968245	1.0
            0.03861365564077768	0.7421906043250708	1.0
            0.42007305787177796	0.6197386713506132	1.0
            0.11535142395351716	0.6248286094768476	1.0
            0.20130143000573497	0.7315091850812374	1.0
            0.367928142396708	0.6215734424899497	1.0
            0.06018251032236521	0.2993763871482795	1.0
            0.10191333975994743	0.4887947663314709	1.0
            0.23079833755746582	0.4729244224749025	1.0
            0.12321995454893475	0.5570749848276022	1.0
            0.20574957685316986	0.46209755352281956	1.0
            -0.03285799926311572	0.5201745854126671	1.0
            -0.02543862132638597	0.7485052738286666	1.0
            -0.022444528338374292	0.6983762894122059	1.0
            0.027124501103794607	0.7048311102271994	1.0
            0.18144204622080284	0.42309169165381544	1.0
            0.09427769900446048	0.35111874257730147	1.0
            0.08531727989999349	0.6309143378174844	1.0
            0.11504591530193053	0.3984011379492505	1.0
            0.04497916188643969	0.385655788982326	1.0
            0.11081490134555705	0.4320300516425557	1.0
            0.00040168114876082406	0.6939361423122867	1.0
            -0.11837019506703417	0.31160922191061613	1.0
            -0.1343738936041441	0.5254606318978343	1.0
            0.13042083048469455	0.723963951748523	1.0
            -0.06730394579244736	0.4530960148747325	1.0
            0.07366381036449599	0.6616605809038112	1.0
            -0.019783217004022413	0.6901712295479672	1.0
            0.19647551773855865	0.4184705002809981	1.0
            -0.06890229044943608	0.37562516758482456	1.0
            -0.007543035287145283	0.5672147221095978	1.0
            0.24648476877861158	0.4270851380960379	1.0
            0.18864954683647905	0.3383623329695027	1.0
            0.06607081360919209	0.6684936829960919	1.0
            -0.0851323790946783	0.354183849438658	1.0
            -0.08958064477667094	0.718651136470656	1.0
            0.10009683269748582	0.3498229447238055	1.0
            0.20470127383103032	0.33220477877315746	1.0
            0.12137232421498334	0.38679325178898694	1.0
            -0.10767688889678029	0.4972321691543271	1.0
            0.1644761645980397	0.3377021344213005	1.0
            0.297227988824059	0.23985062207642183	1.0
            -0.030418629527652286	0.7099672495654672	1.0
            0.18188595311226807	0.38518583639033355	1.0
            0.2446099386832854	0.5100857093481892	1.0
            0.0404535926972005	0.22533253254221952	1.0
            0.23177454367327988	0.6279281911795769	1.0
            -0.03604107946183599	0.6737935956061474	1.0
            -0.042923202152167494	0.2706781821816495	1.0
            0.06337140628947258	0.44549864227877034	1.0
            -0.005326277987723005	0.6306645149505758	1.0
            -0.08206150069306828	0.4683187176927164	1.0
            0.16272536781837244	0.32818881924425436	1.0
            -0.06680209783541713	0.47647593559822	1.0
            0.23364385156361456	0.49271262712514385	1.0
            0.0256639285259328	0.4512062468139142	1.0
            0.16233731267768037	0.3794208207481633	1.0
            0.1584087354582051	0.4317408557531799	1.0
            0.00148865369545792	0.21786540421888345	1.0
            -0.15530409566076586	0.44823342853559045	1.0
            0.19721582754990408	0.2925023676766041	1.0
            0.10871301378923048	0.2885567668624398	1.0
            0.10892856279190988	0.2857101049641655	1.0
            -0.22625343006198273	0.4342405816287711	1.0
            0.17885081958185833	0.6431441360615939	1.0
            -0.24571567021339957	0.3661450650211737	1.0
            0.022334507761341715	0.33051354734788596	1.0
            -0.21390106521978391	0.5417755890130413	1.0
            -0.16948733670237193	0.46623886494387534	1.0
            -0.17447355894260097	0.47501771637796564	1.0
            -0.04311670075716978	0.22274812110581443	1.0
            0.19518411502845634	0.2597165899731979	1.0
            0.02107715806008348	0.17926167464423326	1.0
            0.18080848145791162	0.14713524132389422	1.0
            -0.19949676706513597	0.42269806838082546	1.0
            0.17346203671089166	0.48414751900546293	1.0
            -0.24882959679096817	0.3687634331483587	1.0
            -0.2727417191363277	0.4442916422524563	1.0
            -0.2396814470272548	0.5758985620242836	1.0
            -0.05859265429759186	0.5675136477995766	1.0
            -0.0011037370595963214	0.5175235626328334	1.0
            0.1945615603430717	0.24855271952866653	1.0
            -0.1897914508726286	0.36327578324002685	1.0
            -0.11577447799936635	0.16336310192544357	1.0
            -0.052210505643787375	0.25362443138119284	1.0
            -0.21287086066643202	0.18787338388342834	1.0
            -0.17717272307817167	0.4021804851467714	1.0
            -0.19150064617099627	0.2115559896431667	1.0
            0.007549175454191648	0.40224424776245105	1.0
            -0.22486281466787328	0.2800222632371756	1.0
            -0.06708222748696557	0.35823729670128435	1.0
            -0.026570126219117807	0.11273715995472244	1.0
            0.14006349432073195	0.44776483700277403	1.0
            -0.04842812617837455	0.4013892995834554	1.0
            -0.09790571410573046	0.4780826122885977	1.0
            -0.1948775276181105	0.276689299175088	1.0
            0.09819856242965175	0.20739154020386508	1.0
            0.19607433520256357	0.39463783260339547	1.0
            -0.26343886563108243	0.429323989485638	1.0
            0.13098703998446726	0.15230707308466762	1.0
            0.18985274223494653	0.4852037433589058	1.0
            0.16263844565662566	0.4306361092520117	1.0
            0.09334566886077678	0.19550227701808653	1.0
            -0.24516455435514573	0.35572601927784686	1.0
            -0.14334001731442747	0.032913580096717965	1.0
            0.055770953046072824	0.2901673535377334	1.0
            -0.12386911030617331	0.286449926585868	1.0
            -0.08622232674281527	0.012718868008485984	1.0
            0.12182909466286729	0.3555290977454153	1.0
            -0.7364340908162184	0.1642648799441877	2.0
            -0.8661789474968155	0.0907159940529656	2.0
            -0.6834074799665399	0.1654147913534032	2.0
            -0.9977018925247783	0.355877685208136	2.0
            -0.6386183506505478	0.2546457111736733	2.0
            -0.986781002761251	0.0716452269095269	2.0
            -0.5557747042804002	0.018785769589833246	2.0
            -0.6887405314604409	0.10683925649465542	2.0
            -0.6819052364503093	0.17512200135748368	2.0
            -0.9828748468367021	0.27903587595067614	2.0
            -0.8733677733215179	0.1357710577318425	2.0
            -0.5297436518586115	0.18041837155954643	2.0
            -0.6878904521778457	0.1834039206873641	2.0
            -0.6872928923408479	0.2630224274753663	2.0
            -0.6138677377664945	0.1700733527141085	2.0
            -0.9685894480196002	0.03930782027925295	2.0
            -0.6937194925959607	0.1713094489155631	2.0
            -0.5128028637111113	-0.03692731449014941	2.0
            -0.5752369805313936	0.16825981118927724	2.0
            -0.9280575005124281	0.07790134519093139	2.0
            -0.5573652687970667	0.06637987171942972	2.0
            -0.7542825566930721	0.07429288051427418	2.0
            -0.9456529275027628	0.16594879357302816	2.0
            -0.6999190435633889	-0.08061950016093089	2.0
            -0.838988073338639	0.15136326028424896	2.0
            -0.9382801031982052	-0.1768488122741907	2.0
            -0.5630469855159129	0.059729138667638626	2.0
            -0.8376652718310551	-0.10402402253566145	2.0
            -0.8107558247066824	-0.3153815080055895	2.0
            -0.6738684274486333	-0.09773340906854733	2.0
            -0.7292339033216768	-0.3299124296264322	2.0
            -0.6019676969657528	0.06846107732474893	2.0
            -0.7594009128138937	-0.07370500864867546	2.0
            -0.858264617404336	-0.0022044644395591284	2.0
            -0.7984230735921088	-0.1919998130397922	2.0
            -0.5233727738131011	0.04272072653151948	2.0
            -0.6659353915929904	0.015701661262156108	2.0
            -0.475947913262202	-0.013051084966112736	2.0
            -0.828249464035834	-0.34731281654619095	2.0
            -0.426127900384621	-0.1741184039988417	2.0
            -0.42241108643955716	-0.41472019357769163	2.0
            -0.7878064198761665	-0.08300528396816831	2.0
            -0.819366974323186	-0.05883820219411229	2.0
            -0.6020678320040269	-0.4231034879420754	2.0
            -0.6412604630079544	-0.17982963167800303	2.0
            -0.8111534494694896	-0.509393684378043	2.0
            -0.7184247763001633	-0.1812174513984932	2.0
            -0.33273659974957104	-0.15178180889949977	2.0
            -0.32705667109657055	-0.4544253364913087	2.0
            -0.3277214683391996	-0.42763266964129354	2.0
            -0.674164782011556	-0.21442403444001834	2.0
            -0.7070873800387033	-0.3582309512769615	2.0
            -0.5095202373715032	-0.4329840804561198	2.0
            -0.7537530876079113	-0.14766448499778906	2.0
            -0.7393564882775291	-0.4920163894976495	2.0
            -0.41506875411274025	-0.565780445367568	2.0
            -0.4021757445474976	-0.5644430023795769	2.0
            -0.3434123102012905	-0.3109187895615073	2.0
            -0.4164036899623298	-0.2573124513293079	2.0
            -0.6495681213445698	-0.32364640873798356	2.0
            -0.3089055554012874	-0.23828956177642002	2.0
            -0.7155806976711456	-0.6470329520133393	2.0
            -0.4511481063540359	-0.6378490822152836	2.0
            -0.29365003099732245	-0.30525769800817804	2.0
            -0.4406613297223003	-0.487487821996633	2.0
            -0.4000142555198065	-0.32845562373258463	2.0
            -0.31641478076766916	-0.586373605014225	2.0
            -0.40195865016147225	-0.6968014750515539	2.0
            -0.5095483167124878	-0.3981788546914775	2.0
            -0.3760147078417517	-0.3495052333609834	2.0
            -0.41914574495289725	-0.32345226424225104	2.0
            -0.13588882485310672	-0.6818692112066916	2.0
            -0.3472211736745381	-0.738639804650701	2.0
            -0.5914499799494619	-0.5307188273830405	2.0
            -0.4988884210975906	-0.5190129468489253	2.0
            -0.3087032753044314	-0.7247620510443924	2.0
            -0.5048200135417806	-0.6399374849770385	2.0
            -0.09703642895066622	-0.5489646766545144	2.0
            -0.4018976649089483	-0.3966183355763495	2.0
            -0.29540405954793125	-0.7123874187870213	2.0
            -0.5216320622608974	-0.5291602190465892	2.0
            -0.12346143711059954	-0.8106935460700856	2.0
            -0.03206056482093711	-0.7081934622459163	2.0
            -0.4714554947651117	-0.5317454622815223	2.0
            -0.2526136799015857	-0.4455692173872101	2.0
            -0.38300104933078183	-0.7640200671452837	2.0
            -0.22490189765078794	-0.4689536859406753	2.0
            -0.4457859817247436	-0.6039102677227572	2.0
            -0.27451306325563163	-0.48260269500870967	2.0
            -0.2818548447046225	-0.8592741737359217	2.0
            -0.4126926761021723	-0.5660991103493289	2.0
            0.06219086532604523	-0.5537631581883946	2.0
            -0.047189660450413395	-0.727323125518667	2.0
            -0.32613492149091994	-0.4742985757927265	2.0
            -0.30059679341335066	-0.8333469173577437	2.0
            0.09097227685774989	-0.7234721332108165	2.0
            0.11728239728299528	-0.8052306956261932	2.0
            -0.28560322533944427	-0.8173652591815335	2.0
            0.16014214536827165	-0.5983770806315084	2.0
            -0.03924257308260093	-0.6716427354244534	2.0
            0.16577852221689016	-0.475574846648265	2.0
            0.043200119427992956	-0.9494385400124303	2.0
            -0.255341042227198	-0.5488332875942902	2.0
            0.15504545290901017	-0.6870978464618998	2.0
            0.17637702584244463	-0.8980295508671393	2.0
            -0.08678299916262766	-0.47497875614593443	2.0
            -0.12940738844145327	-0.7916933253992762	2.0
            -0.08279553537661388	-0.7680828186446034	2.0
            0.25839286482916934	-0.8467253423308626	2.0
            0.01379825216795938	-0.5635110583110223	2.0
            0.2266927068300768	-0.5943232513636771	2.0
            0.19730499563876913	-0.7088406318965622	2.0
            0.027851086632642907	-0.5377716754440536	2.0
            0.18521164607973728	-0.852276444585743	2.0
            -0.0437066023501842	-0.5965288332139804	2.0
            0.34804441991534674	-0.8190191450908841	2.0
            -0.09671452013711179	-0.5615995413358815	2.0
            -0.061583676409075805	-0.8769359587892226	2.0
            0.3141903590846338	-0.538181956280801	2.0
            -0.0011905125918367787	-0.9965648098384826	2.0
            0.04714368249227685	-0.6636592074258962	2.0
            0.28113899804106723	-0.5732652568941132	2.0
            -0.007246315407094084	-0.8009659095261434	2.0
            0.07579478484355251	-0.687593244661822	2.0
            0.2270681214378596	-0.7387414040237719	2.0
            0.33718614451330264	-0.7169893297853367	2.0
            0.25796718672304086	-0.6110265094550602	2.0
            0.20077137236604625	-0.545557579855497	2.0
            0.3125143531768786	-0.645163542335736	2.0
            0.1024624243847696	-0.607326210784928	2.0
            0.09336172438260615	-0.7787000316575139	2.0
            0.4276932007647978	-0.8858675447200927	2.0
            0.4518232623107945	-0.5672089175512194	2.0
            0.6016946932802307	-0.9375303215436611	2.0
            0.3795688957034298	-0.7192185838301935	2.0
            0.281927414306141	-0.8730093206346555	2.0
            0.4588947352117583	-0.8674313055370118	2.0
            0.40193615791046877	-0.9671070093298056	2.0
            0.31909430514061854	-0.9450196740430289	2.0
            0.25371331491329197	-0.8782759465258496	2.0
            0.4407688498125235	-0.7243573350032035	2.0
            0.6595746680901899	-0.8213248815177747	2.0
            0.47397616310971946	-0.7424820276704249	2.0
            0.6892217407431103	-0.6690404876053577	2.0
            0.6760374675289968	-0.48872144367128234	2.0
            0.7155446921807402	-0.9470439899046668	2.0
            0.6896623250183946	-0.6186172152403553	2.0
            0.47587016250021175	-0.8464296672008391	2.0
            0.4359156457285498	-0.8999511803366598	2.0
            0.41456973036590394	-0.8482313029755107	2.0
            0.5240396948126431	-0.7554647091896307	2.0
            0.4567882877476459	-0.5034691094499495	2.0
            0.41455925399359095	-0.7802903020853234	2.0
            0.5860725462896488	-0.9092200666936259	2.0
            0.8520683780715679	-0.7371212899913805	2.0
            0.8562903752088609	-0.47163920929206915	2.0
            0.4565811466339402	-0.7123119555359032	2.0
            0.6611405134524468	-0.871354362283669	2.0
            0.4358664711323985	-0.62177145107557	2.0
            0.8974618959153751	-0.47503471062082214	2.0
            0.4777545849464817	-0.42985534929428804	2.0
            0.46347669589876483	-0.39939716164046013	2.0
            0.5843667271142952	-0.5181738087127785	2.0
            0.7001952074167441	-0.6813376179353516	2.0
            0.9507801016672754	-0.7996111538329358	2.0
            0.7680316630634723	-0.5206099822709066	2.0
            0.648174045007782	-0.4711291392223689	2.0
            0.6451767327870255	-0.5943521593298544	2.0
            0.6882951482041091	-0.5711546744738948	2.0
            0.6868079793534871	-0.5503531687922679	2.0
            1.0276648619742912	-0.7810630041504778	2.0
            0.5816309084021278	-0.7938312641471242	2.0
            0.8507884238529506	-0.5830585622456583	2.0
            0.7936728531053596	-0.3476635282727092	2.0
            0.6519612187903543	-0.5852190490436195	2.0
            1.079459007747928	-0.5258775755049985	2.0
            0.9569774628731635	-0.7822838166649551	2.0
            0.8967039308749034	-0.30205600354015116	2.0
            0.6641018427923657	-0.7364490042287328	2.0
            0.6469121435190823	-0.740146989303951	2.0
            1.1106857407812023	-0.5611381899507566	2.0
            1.1036199950092147	-0.6632960240010723	2.0
            0.9285882260394298	-0.5407816090887718	2.0
            0.962984201142739	-0.5762221580490821	2.0
            0.7287310549304733	-0.72136322383642	2.0
            0.7240738901971757	-0.3599748267584484	2.0
            1.038869363692926	-0.4461743976919199	2.0
            0.83199507230339	-0.6963974731356055	2.0
            1.0054776676926687	-0.6055018963711023	2.0
            1.1970401212124115	-0.585414653541269	2.0
            0.8707356286627177	-0.47373365589128125	2.0
            0.9120984282096662	-0.18328194580467727	2.0
            1.233743547692299	-0.6595570116029759	2.0
            0.9582808888915131	-0.4511103565762482	2.0
            1.0711743527895936	-0.4077825410689657	2.0
            1.2467581445286462	-0.544163708676011	2.0
            1.055753914702004	-0.22070639818800597	2.0
            1.1653329881835854	-0.5647279090261144	2.0
            1.0242105623935216	-0.11247891765988793	2.0
            1.0932252374756115	-0.4168605071498144	2.0
            1.2875906004406121	-0.4606777020259569	2.0
            0.9720594288524529	-0.5465012981871954	2.0
            0.9917877728300155	-0.2699997927819926	2.0
            0.8878817593013291	-0.2677593186748668	2.0
            1.0436719183914742	-0.05384016405227521	2.0
            0.9761221258296846	-0.5144689422365437	2.0
            1.1013390045182296	-0.06063090628067602	2.0
            1.3410180334690702	-0.5015330462077461	2.0
            1.2387140524276958	-0.20597955673883916	2.0
            1.3141164506844385	-0.29107156174856796	2.0
            1.1673802613240252	-0.39689915039309187	2.0
            0.8863036113803644	-0.3327295389404492	2.0
            1.0832959227267143	-0.1696594126255857	2.0
            1.24313699098408	-0.4107528221427499	2.0
            1.1233621351251104	0.06054075900182054	2.0
            1.1954532017181632	-0.3365333511575732	2.0
            1.3311894613666313	-0.39473876957691756	2.0
            1.170143930058003	-0.3791283818437252	2.0
            0.9336261672946424	-0.03960148765210825	2.0
            0.9554258746827946	-0.30518578354053627	2.0
            0.9733339724227559	0.07722014500085317	2.0
            0.9523143043396756	-0.2656089205976562	2.0
            1.3204536519746348	0.02224335495422669	2.0
            1.1544929119960448	-0.05736335116474178	2.0
            1.1989095121042448	-0.22890817952608833	2.0
            1.072529247564058	-0.07777475874990136	2.0
            1.2991695378385497	0.023181333020683592	2.0
            1.1960992180422596	-0.07359314996329269	2.0
            1.3303979717832988	0.08023991206654557	2.0
            1.4540318891624175	-0.14160266501432384	2.0
            1.2961605634457998	0.0011100249866036194	2.0
            1.0978929899799654	-0.06431575118639166	2.0
            1.3563248272198067	-0.06578327984356558	2.0
            1.4238090883560814	0.087978463041686	2.0
            1.279147468524287	-0.09266404634750902	2.0
            1.2139831733560205	0.12411203414598782	2.0
            1.3343622178577306	-0.0490536537538564	2.0
            1.3733977000812563	-0.004074161922354769	2.0
            1.2578049339277428	0.1781564466955401	2.0
            1.032518676862681	0.2037350513321463	2.0
            0.9942865084860362	0.23694233120397712	2.0
            1.4188995445188182	-0.04121483442966478	2.0
            1.385691321753593	-0.0504754831172054	2.0
            1.488271017635486	0.166159549736429	2.0
            1.175128890096945	0.23873579827915004	2.0
            1.2853326396012639	0.36564679504340125	2.0
            1.0689697820453308	0.3142809584316868	2.0
            1.41981778694382	0.22481918528579303	2.0
            1.3644110306907349	0.24360208894192814	2.0
            1.4862298658253907	0.42715448007822876	2.0
            1.3389635429911655	0.4032660388823459	2.0
            1.2457603441823002	0.43491250419018623	2.0
            1.2334466351104125	0.46440469231323167	2.0
            1.234717178754181	0.5182874845212107	2.0
            1.206200462414496	0.29704305432074785	2.0
            1.1014281600437879	0.09228012117518802	2.0
            1.235764397292956	0.5231002480786691	2.0
            1.0992229661254709	0.30509066938862683	2.0
            1.3298537257788108	0.5415175930584408	2.0
            1.1815130942669398	0.14965216133790626	2.0
            1.069005639528159	0.46372916183174606	2.0
            1.1047907647130217	0.61226637983125	2.0
            1.2144803752966764	0.3824473191894535	2.0
            1.1834227159398436	0.6630058123276075	2.0
            1.10100796768167	0.4320762821766151	2.0
            1.2008827169202974	0.49048892036810776	2.0
            1.4298304983587489	0.6945521016055873	2.0
            1.0009082303154577	0.4740981152672439	2.0
            1.0575504182572169	0.31745640926254626	2.0
            1.432445258505484	0.6294773092345451	2.0
            1.4318815573209895	0.7377898773989156	2.0
            1.0087437055126904	0.4061871162339026	2.0
            1.1597213291711799	0.5529817423512995	2.0
            1.2271831928973729	0.3127476185680105	2.0
            1.2180558550979645	0.6757873131956225	2.0
            1.3519588455337566	0.6917365758252125	2.0
            1.2789392479505293	0.7138286323448009	2.0
            1.44046838779897	0.8197242100520348	2.0
            1.3384732054131252	0.5863616859721823	2.0
            0.978679872993955	0.8042239995698837	2.0
            1.0053032358471121	0.4108721533067383	2.0
            1.0473754856141642	0.744710977082323	2.0
            1.3903227374852007	0.7391036374478728	2.0
            1.0903568131208767	0.42711833982924374	2.0
            1.3000388234561724	0.5177789900731784	2.0
            1.0158700658573565	0.5680184916141302	2.0
            1.2711753722747612	0.6840840108621573	2.0
            1.1271640039370956	0.7060759230459115	2.0
            1.1103929933561414	0.4930221386417939	2.0
            1.061936610934863	0.6461872656100152	2.0
            1.0774548330476597	0.7326141397296779	2.0
            0.9158960025125009	0.5939765112795206	2.0
            1.3341793767267847	0.5454319871101831	2.0
            1.0495492512075524	0.9559424728896113	2.0
            1.1378813032513309	0.6959219885971177	2.0
            0.958939392736045	0.9634184798639178	2.0
            1.2626332633506374	0.9717420792544806	2.0
            0.9392722114896737	0.9806767813815203	2.0
            1.1958278056994236	0.7003889943048294	2.0
            1.0551947445688654	0.999686073393061	2.0
            0.8295119054154441	0.8905232652495179	2.0
            1.2019397812721015	0.938942413266004	2.0
            0.9792132360854247	0.6419768095262088	2.0
            1.2004844555241787	0.9212504625246911	2.0
            1.0809739917337677	0.994572041878417	2.0
            1.0944957692736796	1.1173362215616685	2.0
            0.8342538786029294	0.9285640337792054	2.0
            1.084360258483824	0.7253819457186133	2.0
            1.034182804044347	0.9449227681938055	2.0
            1.203866885464965	1.1165713920006928	2.0
            0.8064952992922985	1.030039187896704	2.0
            1.077974492750812	0.8900324746020019	2.0
            1.0156308370645548	0.8085677964787625	2.0
            1.1922986274827578	0.7313676928477428	2.0
            0.8825968219843148	0.9668996820070324	2.0
            1.1486704579103852	1.002619414665448	2.0
            0.8515427993149083	1.0252765513454287	2.0
            0.8819205455229189	0.9915475164134868	2.0
            0.7994775453953151	1.237988286488374	2.0
            0.8545742195493107	1.2166384676595934	2.0
            1.1211378878009377	1.2051718780533398	2.0
            1.0252300176675404	0.8823640920575389	2.0
            0.9291712249452542	0.8717648428945344	2.0
            0.736974246391433	0.8077973198505624	2.0
            0.6256715946322555	0.9420390645636143	2.0
            0.852086141929906	1.2827488935413713	2.0
            0.7958986963779027	1.2871988446628335	2.0
            0.5947854063796103	1.1755821717718593	2.0
            0.6828263786142603	0.869864159954731	2.0
            0.8407146245282551	1.138591001460941	2.0
            0.7557030443159087	1.090614196129899	2.0
            0.8130099217287756	0.9444505693170941	2.0
            0.912091468825134	1.3041551757501795	2.0
            0.6138023728873536	1.1245287551666103	2.0
            0.5809803229431019	1.044206141663031	2.0
            0.7969191429156108	1.0679418763896966	2.0
            0.7576549980610965	1.3255330038405204	2.0
            0.5844370490717892	1.078772046586531	2.0
            0.6327272353312652	1.2401445764028116	2.0
            0.633337580824076	1.138365403214174	2.0
            0.7699010771710917	1.2334515590584534	2.0
            0.5904246317973416	1.3803021330820262	2.0
            0.48397627552864986	1.361953711474598	2.0
            0.8120059927117032	1.2248376083285373	2.0
            0.7703064638685113	1.2389652394466997	2.0
            0.712702331135878	1.2998415445389577	2.0
            0.4145041119860702	1.2507850258259317	2.0
            0.43566122356958004	1.032431459191792	2.0
            0.4824427357206562	1.0074218410109141	2.0
            0.6876552648322027	1.0501946825668833	2.0
            0.42152818048217844	1.340781939745963	2.0
            0.6802552709591172	1.233401935712847	2.0
            0.7730907561181839	1.244410418454445	2.0
            0.6521091770229974	0.9859851475078942	2.0
            0.4978375530115655	1.2806511416615902	2.0
            0.5233319594030745	0.9959757056580618	2.0
            0.43273210400123374	1.063575637675359	2.0
            0.44310209767046294	1.1038985249896989	2.0
            0.4598728922864679	1.401343677936734	2.0
            0.43285653097182153	1.0576263958092182	2.0
            0.2434715545162578	1.155012620592335	2.0
            0.43061947820701474	1.3735645682703224	2.0
            0.30901926373667443	1.2149213602240692	2.0
            0.4982135457959318	1.4846937964494122	2.0
            0.5636036363602379	1.4597507124603402	2.0
            0.17900462738682799	1.1251099081703844	2.0
            0.38109899665469493	1.32994720966414	2.0
            0.3965566778897307	1.0685996081499112	2.0
            0.37602345482134947	1.1225039152841787	2.0
            0.2922831349202144	1.067460126856575	2.0
            0.2221031629657988	1.0800791296633525	2.0
            0.048586871019026034	1.0413635877556824	2.0
            0.13517898292248853	1.327596138486173	2.0
            0.1417554701483985	1.2323373927948134	2.0
            0.3684229529369172	1.0052076666199068	2.0
            0.11009950103616628	1.1629634810021678	2.0
            0.46651090558544706	1.4542530692884856	2.0
            0.09781603716734577	1.2933110398498857	2.0
            0.2832651204727443	1.1255269185764485	2.0
            -0.05204625586957423	1.4395906416069861	2.0
            0.03430759037314335	1.464565523420296	2.0
            0.3493515385916617	1.3495759851869389	2.0
            -0.007836561584194435	1.0135404788536824	2.0
            0.06553001817560222	1.1220722744545242	2.0
            0.22990592785026998	1.1455387591712625	2.0
            -0.08739006965798346	1.394202824521475	2.0
            0.10589572227136701	1.1472249890598105	2.0
            -0.024181702985508258	1.2796806887613852	2.0
            0.21990583879884995	1.1302089678259222	2.0
            0.2039978402675522	1.3556200480955987	2.0
            -0.06428566947268433	1.3080994335358902	2.0
            0.09966069263615429	1.4195800875465974	2.0
            -0.21530311341762998	1.2813592007682253	2.0
            -0.008668333364159064	1.1366160252396935	2.0
            -0.2106336195039591	1.2472913321568782	2.0
            -0.21034651931644177	1.394168165768745	2.0
            0.020150600342655034	1.265849988247953	2.0
            -0.09971082672764786	1.25818186275563	2.0
            -0.10073690209697794	1.234424502668059	2.0
            0.00019040629978017698	1.2665100474975568	2.0
            -0.1656286302111427	1.4380218979347186	2.0
            -0.14426673843817506	1.3018410899441948	2.0
            -0.02369604003653536	1.1024087825838498	2.0
            0.014377775403188409	1.2426787442277414	2.0
            -0.23902831901884047	1.3991184325651922	2.0
            -0.16870882590066416	1.1904410780206476	2.0
            -0.010491802401703998	1.0573496896916632	2.0
            -0.10506267521972479	1.2572351443314478	2.0
            -0.09463784387547314	1.1291515854340526	2.0
            -0.15140669705294196	0.9272324283362909	2.0
            -0.30335758349402187	1.2137226051235954	2.0
            -0.05778428761803034	1.043588361677506	2.0
            -0.09055155379924185	1.1276396513904028	2.0
            -0.41330516830122166	0.9560866885881647	2.0
            -0.24833495982254927	1.35925940064531	2.0
            -0.35537067716045034	0.8858000903286674	2.0
            -0.21259709857120868	1.1514458199159239	2.0
            -0.07764010459773263	1.1792745395238011	2.0
            -0.40217920760479897	1.056835554516696	2.0
            -0.22538578890934646	1.1030476892123509	2.0
            -0.0959456266239882	1.1607450606687268	2.0
            -0.18096868194667248	1.155271767729555	2.0
            -0.4046774861585143	0.8671086129181096	2.0
            -0.15095848637814724	0.8773628394034629	2.0
            -0.46595332701890513	0.9486013500948367	2.0
            -0.5117863893075072	1.2350985256529055	2.0
            -0.3426991380518467	1.0867807239501497	2.0
            -0.24154716553607125	0.8125210638249789	2.0
            -0.3214464252762421	1.0633619600651123	2.0
            -0.25167300053523545	1.2312424542336258	2.0
            -0.6198515902168036	0.9320133321178554	2.0
            -0.15697017308317895	0.9153072862562537	2.0
            -0.18093880969043608	0.8029226210037388	2.0
            -0.3706208084510758	1.0048636882117252	2.0
            -0.43457565963238265	1.067779857182353	2.0
            -0.3262696534978391	1.1946032728580604	2.0
            -0.26345305667842656	1.121326963860418	2.0
            -0.30902536581801243	0.9649348358816474	2.0
            -0.3941780759728595	1.0109347023709536	2.0
            -0.6801080748857469	0.7467503132540911	2.0
            -0.5705205731581312	0.8502982238084402	2.0
            -0.47784441417579737	0.7968190583662316	2.0
            -0.47173407141084933	1.0470085732379504	2.0
            -0.5788291862813173	0.6560033694570624	2.0
            -0.4567609820486882	1.0030737118569446	2.0
            -0.6176769869193479	0.7918069684069664	2.0
            -0.48716673563421975	0.8917480075444688	2.0
            -0.3600890800103276	1.097827046349471	2.0
            -0.7162489226863296	0.7071176869983735	2.0
            -0.3303027356471637	0.7133014898281513	2.0
            -0.4380412377460152	0.7853582493924169	2.0
            -0.5603784063197627	1.010449552225689	2.0
            -0.6525480024278568	0.7542334402690356	2.0
            -0.41672055485124604	0.7929247208829149	2.0
            -0.37964006596356925	0.9975790307661447	2.0
            -0.45445027476013955	0.6252247336276682	2.0
            -0.7045178640724659	0.596234939742653	2.0
            -0.37133497098935586	0.6026135581415777	2.0
            -0.7038850926121849	0.8278309107111328	2.0
            -0.5587293100078512	0.4851887467975793	2.0
            -0.6070222572370556	0.58819586734396	2.0
            -0.6317566380904844	0.7568211499616115	2.0
            -0.5753200728475251	0.9384891338203172	2.0
            -0.6893884960308845	0.7873777844771235	2.0
            -0.9005104391786688	0.8693946310552128	2.0
            -0.5793142804758679	0.47080819870962065	2.0
            -0.44297643572984713	0.8154517246610813	2.0
            -0.7781684433890713	0.5976368309484297	2.0
            -0.8540277485416918	0.4221521764927414	2.0
            -0.9065755235348967	0.5471971667427424	2.0
            -0.862184962902137	0.8431317765575277	2.0
            -0.8708233159997748	0.5904525929172162	2.0
            -0.5984148603557475	0.8331099179239141	2.0
            -0.8457674715015306	0.3672298611129845	2.0
            -0.5104195355425968	0.6014536244116209	2.0
            -0.9319484749382358	0.7121455048518155	2.0
            -0.8782446850554548	0.4888021049075839	2.0
            -0.7100477518303645	0.6200244264556898	2.0
            -0.6453417532343149	0.26398665432745694	2.0
            -0.522090053951925	0.5324136570746552	2.0
            -0.8418873846297805	0.6679930927088549	2.0
            -0.655303488738203	0.2723270530758375	2.0
            -0.7121590477188746	0.6631725433018731	2.0
            -0.753224380735441	0.5192732350407105	2.0
            -0.9358263599814867	0.23767951958473588	2.0
            -0.6255742648759939	0.5262614831093542	2.0
            -0.611600169542257	0.38894911085286843	2.0
            -0.6805626529480834	0.6419686283510115	2.0
            -0.8219815115891131	0.6292898152103596	2.0
            -0.808319093020909	0.3269160336799013	2.0
            -0.9285645440910028	0.21180974241951045	2.0
            -0.6853954462500056	0.3821897387845228	2.0
            -0.5033741431931869	0.3056111574649254	2.0
            -0.5939821217126694	0.3508649893329887	2.0
            -0.6423686902520547	0.14851822482387234	2.0
            -0.530737227546932	0.33992577909582167	2.0
            -0.9625852863138593	0.3262980082991982	2.0
            -0.6526317284135612	0.49886277584605354	2.0
            -0.7566414528380048	0.16911384617176117	2.0
            -0.8418510737187364	0.16537627203808825	2.0
        };
        \end{axis}
    \end{tikzpicture}
